DOA Estimation via Optimal Weighted Low-Rank Matrix Completion

This paper presents a novel method for estimating the direction of arrival (DOA) for a non-uniform and sparse linear sensor array using the weighted lifted structure low-rank matrix completion. The proposed method uses a single snapshot sample in which a single array of data is observed. The method is rooted in a weighted lifted-structured low-rank matrix recovery framework. The method involves four key steps: (i) lifting the antenna samples to form a low-rank stature, then (ii) designing left and right weight matrices to reflect the sample informativeness, (iii) estimating a noise-free uniform array output through completion of the weighted lifted samples, and (iv) obtaining the DOAs from the restored uniform linear array samples. We study the complexity of steps (i) to (iii) above, where we analyze the required sample for the array interpolation of step (iii) for DOA estimation. We demonstrate that the proposed choice of weight matrices achieves a near-optimal sample complexity. This complexity aligns with the problem's degree of freedom, equivalent to the number of DOAs adjusted for logarithmic factors. Numerical evaluations show the proposed method's superiority against the non-weighted counterpart and atomic norm minimization-based methods. Notably, our proposed method significantly improves, with approximately a 10 dB reduction in normalized mean-squared error over the non-weighted method at low-noise conditions.

==> figs/Fig_DOAschem.tex <==

\begin{figure}[!t]
	\centering


\scalebox{0.9}{
\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Shape: Rectangle  90 degree
\draw  [color={rgb, 255:red, 164; green, 164; blue, 164 }  ,draw opacity=1 ] (357.26,218.63) -- (351.25,224.84)  -- (344.92,218.75) ;
%Straight Lines Up side of antenna
\draw [color={rgb, 255:red, 164; green, 164; blue, 164 }  ,draw opacity=1 ][line width=1.5]    (90,239) -- (562.6,239) ;
%Shape: Triangle  Antenna 
\draw  [fill={rgb, 255:red, 12; green, 1; blue, 1 }  ,fill opacity=1 ] (107.3,253.82) -- (99.3,253.82) -- (90,239) -- (116.6,239) -- cycle ;
%Straight Lines 
\draw [line width=1.5]    (103.3,252.71) -- (103.53,289.6) ;
%Straight Lines  
\draw [line width=1.5]    (97.45,289.6) -- (109.61,289.6) ;
%Shape: Triangle  Antenna  
\draw  [fill={rgb, 255:red, 12; green, 1; blue, 1 }  ,fill opacity=1 ] (273.3,253.82) -- (265.3,253.82) -- (256,239) -- (282.6,239) -- cycle ;
%Straight Lines
\draw [line width=1.5]    (269.3,252.71) -- (269.53,289.6) ;
%Straight Lines 
\draw [line width=1.5]    (263.45,289.6) -- (275.61,289.6) ;
%Shape: Triangle  Antenna  
\draw  [fill={rgb, 255:red, 12; green, 1; blue, 1 }  ,fill opacity=1 ] (328.3,253.82) -- (320.3,253.82) -- (311,239) -- (337.6,239) -- cycle ;
%Straight Lines  
\draw [line width=1.5]    (324.3,252.71) -- (324.53,289.6) ;
%Straight Lines
\draw [line width=1.5]    (318.45,289.6) -- (330.61,289.6) ;
%Shape: Triangle  Antenna  
\draw  [fill={rgb, 255:red, 12; green, 1; blue, 1 }  ,fill opacity=1 ] (384.3,253.82) -- (376.3,253.82) -- (367,239) -- (393.6,239) -- cycle ;
%Straight Lines
\draw [line width=1.5]    (380.3,253.71) -- (380.53,290.6) ;
%Straight Lines  
\draw [line width=1.5]    (374.45,290.6) -- (386.61,290.6) ;
%Shape: Triangle  Antenna  
\draw  [fill={rgb, 255:red, 12; green, 1; blue, 1 }  ,fill opacity=1 ] (553.3,253.82) -- (545.3,253.82) -- (536,239) -- (562.6,239) -- cycle ;
%Straight Lines 
\draw [line width=1.5]    (549.3,252.71) -- (549.53,289.6) ;
%Straight Lines 
\draw [line width=1.5]    (543.45,289.6) -- (555.61,289.6) ;
%Shape: Triangle  Antenna  
\draw  [fill={rgb, 255:red, 12; green, 1; blue, 1 }  ,fill opacity=1 ] (162.3,254.82) -- (154.3,254.82) -- (145,239) -- (171.6,239) -- cycle ;
%Straight Lines
\draw [line width=1.5]    (158.3,253.71) -- (158.53,290.6) ;
%Straight Lines
\draw [line width=1.5]    (152.45,290.6) -- (164.61,290.6) ;
%Shape: Triangle  Antenna   
\draw  [color={rgb, 255:red, 106; green, 105; blue, 105 }  ,draw opacity=1 ][densely dashed] [ dash phase=2.1pt] [line width=1.5]  (217.3,253.82) -- (209.3,253.82) -- (200,239) -- (226.6,239) -- cycle ;
%Straight Lines 
\draw [color={rgb, 255:red, 106; green, 105; blue, 105 }  ,draw opacity=1 ][line width=1.5]  [densely dashed] [ dash phase=4pt] (213.3,252.71) -- (213.3,289.6) ;
%Straight Lines 
\draw [color={rgb, 255:red, 106; green, 105; blue, 105 }  ,draw opacity=1 ][line width=1.5]  [densely dashed] (206.45,289.6) -- (223.63,290.1) ;
%Shape: Triangle  Antenna  
\draw  [color={rgb, 255:red, 106; green, 105; blue, 105 }  ,draw opacity=1 ][densely dashed] [ dash phase=2.1pt] [line width=1.5]   (497.3,253.82) -- (489.3,253.82) -- (480,239) -- (506.6,239) -- cycle ;
%Straight Lines  
\draw [color={rgb, 255:red, 106; green, 105; blue, 105 }  ,draw opacity=1 ][line width=1.5]  [densely dashed] [ dash phase=4pt]  (493.3,253.71) -- (493.53,290.6) ;
%Straight Lines 
\draw [color={rgb, 255:red, 106; green, 105; blue, 105 }  ,draw opacity=1 ][line width=1.5]  [densely dashed]  (486.45,290.6) -- (503.63,291.1) ;
%Shape: Triangle  Antenna  
\draw  [color={rgb, 255:red, 106; green, 105; blue, 105 }  ,draw opacity=1 ][densely dashed] [ dash phase=2.1pt] [line width=1.5]  (439.3,253.82) -- (431.3,253.82) -- (422,239) -- (448.6,239) -- cycle ;
%Straight Lines
\draw [color={rgb, 255:red, 106; green, 105; blue, 105 }  ,draw opacity=1 ][line width=1.5]  [densely dashed] [ dash phase=4pt]  (435.3,253.71) -- (435.53,290.6) ;
%Straight Lines
\draw [color={rgb, 255:red, 106; green, 105; blue, 105 }  ,draw opacity=1 ][line width=1.5]  [densely dashed]  (428.45,290.6) -- (445.63,291.1) ;

%Straight Lines
\draw [color={rgb, 255:red, 106; green, 105; blue, 105 }  ,draw opacity=1 ] [densely dashed]  (324.3,50.6) -- (324.3,240) ;
%Straight Lines Wave X3
\draw    (142,70) -- (324,240) ;
%Straight Lines Wave X1
\draw    (324,240) -- (400,55) ;
%Straight Lines Parallel Wave X2
\draw     (324,240) -- (476.63,76.6) ;
%Straight Lines Wave X2
\draw    (380,240) -- (530.63,76.6) ;
%Straight Lines 
\draw    (350.63,212.88) -- (379.8,240) ;
%Shape: Arc 
\draw  [draw opacity=0] (325.61,203.6) .. controls (327.24,202.96) and (329,202.66) .. (330.81,202.77) .. controls (333.45,202.93) and (335.87,203.93) .. (337.86,205.53) -- (329.9,218.01) -- cycle ; \draw   (325.61,203.6) .. controls (327.24,202.96) and (329,202.66) .. (330.81,202.77) .. controls (333.45,202.93) and (335.87,203.93) .. (337.86,205.53) ;
%Shape: Arc  
\draw  [draw opacity=0] (325.49,177.86) .. controls (326.51,177.63) and (327.54,177.46) .. (328.6,177.34) .. controls (342.36,175.82) and (355.43,184.38) .. (363.19,198.27) -- (333.79,224.17) -- cycle ; \draw   (325.49,177.86) .. controls (326.51,177.63) and (327.54,177.46) .. (328.6,177.34) .. controls (342.36,175.82) and (355.43,184.38) .. (363.19,198.27) ;
%Shape: Arc 
\draw  [draw opacity=0] (265.09,182.07) .. controls (271.3,174.18) and (279.72,167.95) .. (289.84,164.48) .. controls (302.17,160.24) and (315.02,160.77) .. (326.46,165.11) -- (308.1,217.64) -- cycle ; \draw   (265.09,182.07) .. controls (271.3,174.18) and (279.72,167.95) .. (289.84,164.48) .. controls (302.17,160.24) and (315.02,160.77) .. (326.46,165.11) ;
%Straight Lines  
\draw    (327.41,271.21) -- (377.41,272.1) ;
\draw [shift={(380.41,272.15)}, rotate = 181.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(324.41,271.15)}, rotate = 1.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Wave
\draw   (110,53.34) .. controls (110.82,59.31) and (111.6,65) .. (112.5,65) .. controls (113.4,65) and (114.18,59.31) .. (115,53.34) .. controls (115.82,47.37) and (116.6,41.68) .. (117.5,41.68) .. controls (118.4,41.68) and (119.18,47.37) .. (120,53.34) .. controls (120.82,59.31) and (121.6,65) .. (122.5,65) .. controls (123.4,65) and (124.18,59.31) .. (125,53.34) .. controls (125.82,47.37) and (126.6,41.68) .. (127.5,41.68) .. controls (128.4,41.68) and (129.18,47.37) .. (130,53.34) .. controls (130.82,59.31) and (131.6,65) .. (132.5,65) .. controls (133.4,65) and (134.18,59.31) .. (135,53.34) .. controls (135.82,47.37) and (136.6,41.68) .. (137.5,41.68) .. controls (138.4,41.68) and (139.18,47.37) .. (140,53.34) .. controls (140.82,59.31) and (141.6,65) .. (142.5,65) .. controls (143.4,65) and (144.18,59.31) .. (145,53.34) .. controls (145.82,47.37) and (146.6,41.68) .. (147.5,41.68) .. controls (148.4,41.68) and (149.18,47.37) .. (150,53.34) .. controls (150.82,59.31) and (151.6,65) .. (152.5,65) .. controls (152.9,65) and (153.27,63.9) .. (153.63,62.17) ;
%Shape: Wave 
\draw   (374,36.34) .. controls (374.82,42.31) and (375.6,48) .. (376.5,48) .. controls (377.4,48) and (378.18,42.31) .. (379,36.34) .. controls (379.82,30.37) and (380.6,24.68) .. (381.5,24.68) .. controls (382.4,24.68) and (383.18,30.37) .. (384,36.34) .. controls (384.82,42.31) and (385.6,48) .. (386.5,48) .. controls (387.4,48) and (388.18,42.31) .. (389,36.34) .. controls (389.82,30.37) and (390.6,24.68) .. (391.5,24.68) .. controls (392.4,24.68) and (393.18,30.37) .. (394,36.34) .. controls (394.82,42.31) and (395.6,48) .. (396.5,48) .. controls (397.4,48) and (398.18,42.31) .. (399,36.34) .. controls (399.82,30.37) and (400.6,24.68) .. (401.5,24.68) .. controls (402.4,24.68) and (403.18,30.37) .. (404,36.34) .. controls (404.82,42.31) and (405.6,48) .. (406.5,48) .. controls (407.4,48) and (408.18,42.31) .. (409,36.34) .. controls (409.82,30.37) and (410.6,24.68) .. (411.5,24.68) .. controls (412.4,24.68) and (413.18,30.37) .. (414,36.34) .. controls (414.82,42.31) and (415.6,48) .. (416.5,48) .. controls (416.9,48) and (417.27,46.9) .. (417.63,45.17) ;
%Shape: Wave 
\draw   (519,61.34) .. controls (519.82,67.31) and (520.6,73) .. (521.5,73) .. controls (522.4,73) and (523.18,67.31) .. (524,61.34) .. controls (524.82,55.37) and (525.6,49.68) .. (526.5,49.68) .. controls (527.4,49.68) and (528.18,55.37) .. (529,61.34) .. controls (529.82,67.31) and (530.6,73) .. (531.5,73) .. controls (532.4,73) and (533.18,67.31) .. (534,61.34) .. controls (534.82,55.37) and (535.6,49.68) .. (536.5,49.68) .. controls (537.4,49.68) and (538.18,55.37) .. (539,61.34) .. controls (539.82,67.31) and (540.6,73) .. (541.5,73) .. controls (542.4,73) and (543.18,67.31) .. (544,61.34) .. controls (544.82,55.37) and (545.6,49.68) .. (546.5,49.68) .. controls (547.4,49.68) and (548.18,55.37) .. (549,61.34) .. controls (549.82,67.31) and (550.6,73) .. (551.5,73) .. controls (552.4,73) and (553.18,67.31) .. (554,61.34) .. controls (554.82,55.37) and (555.6,49.68) .. (556.5,49.68) .. controls (557.4,49.68) and (558.18,55.37) .. (559,61.34) .. controls (559.82,67.31) and (560.6,73) .. (561.5,73) .. controls (561.9,73) and (562.27,71.9) .. (562.63,70.17) ;


% Text Node
\draw (333,192) node   [align=left] {$\theta _{1}$};
% Text Node
\draw (338,166) node   [align=left] {$ \theta _{2}$};
% Text Node
\draw (288,150) node   [align=left] {$\theta _{3}$};
% Text Node
\draw (395,195) node  [rotate=-313.74] [align=left] {$s_{d} \cos( \theta _{2})$};
% Text Node
\draw (354.4,280) node  [align=left] {$s_{d}$};
% Text Node
\draw (163,40) node   [align=left] {$b_{3}$};
% Text Node
\draw (430,27) node   [align=left] {$b_{1}$};
% Text Node
\draw (576,55) node  [align=left] {$b_{2}$};


\end{tikzpicture}
}
	\caption{The received signal from $K=3$ sources at a non-uniform array with $M=6$ elements as a sampling of a ULA array with $N=9$ elements.}

	\label{Fig:DOAschem}
\end{figure}


==> figs/Fig_Procedure.tex <==

\begin{figure*}[t!]
\centering
\scalebox{0.95}{
\begin{tikzpicture}[scale=1, transform shape]
\tikzstyle{block} = [draw, fill=blue, rectangle]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{multiply} = [draw, circle ]
%%%%%%%%%%%%%%%%% Define Nodes %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [name=Pattern,node distance=0] {\includegraphics[width = 1.4in]{figs/pat2.eps}};
\node [right of=Pattern, name=InputArray,node distance=3.5cm] {\includegraphics[width = 0.1in, height =1.2in]{figs/Input.eps}};
\node [right of=InputArray, name=Hankel ,node distance=2.5cm] {\includegraphics[width = 1in, height=1in]{figs/InputHankel.eps}};
\node [circle, draw=black,fill=blue!10, right of=Hankel, name=fisrstmultiply, node distance=3cm]{\large $\times$};
\node [below of=fisrstmultiply,name = WeightedRow, node distance=2.5cm]  {\includegraphics[width = 1in, height= 0.1in]{figs/WeightRow.eps}};
\node [right of=WeightedRow ,name = WeightedColumn, node distance=1.5cm]  {\includegraphics[width = 0.1in, height= 1in]{figs/WeightColumn.eps}};
\node [right of=fisrstmultiply,name = WeightedInput, node distance=3.5cm]  {\includegraphics[width = 1in, height= 1in]{figs/weightedInputHankel.eps}};
\node [rectangle,draw=black,rounded rectangle, fill=blue!10, below of=WeightedInput,name = Recovery, node distance=2.5cm]  {$\substack{\text{Low~Rank} \\\text{Matrix~Completion}}$};
\node [below of=Recovery, name=WeightedOutput, node distance=2.5cm] {\includegraphics[width = 1in, height= 1in ]{figs/recoverdWeightdHankel.eps}};
\node [circle, draw=black,fill=blue!10, left of=WeightedOutput, name=secrstmultiply, node distance=3.5cm]{\large $\times$};
\node [ left of=secrstmultiply, name=HankelOutput, node distance=3cm] {\includegraphics[width = 1in, height= 1in ]{figs/recoverdHankel.eps}};
\node [ left of=HankelOutput, name=ArrayOutput, node distance=2.5cm] {\includegraphics[width = 0.1in, height= 1.2in ]{figs/recoverdArray.eps}};
\node [ left of=ArrayOutput, name=PatternOut, node distance=3.5cm] {\includegraphics[width = 1.4in ]{figs/pat.eps}};
%%%%%%%%%%%%%%%%% Connect the Nodes %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [thick,->] (Pattern)  -- (InputArray);
\draw [thick,->] (InputArray)  -- node[above,midway] {$\mathscr{H}$} (Hankel);
\draw [thick,->] (Hankel)  -- (fisrstmultiply);
\draw [thick,->] (9,-1.5)  -- (fisrstmultiply);
\draw [thick,->] (9,-3.5)  -- node[right,midway] {$-1$} (secrstmultiply);
\draw [thick,->] (fisrstmultiply)  -- (WeightedInput);
\draw [thick,->] (WeightedInput)  --  (Recovery);
\draw [thick,->] (Recovery)  --  (WeightedOutput);
\draw [thick,->] (WeightedOutput) -- (secrstmultiply);
\draw [thick,->] (secrstmultiply) -- (HankelOutput);
\draw [thick,->] (HankelOutput)  -- node[above,midway] {$\mathscr{H}^{\dagger}$} (ArrayOutput);
\draw [thick,->] (ArrayOutput) -- (PatternOut);
%%%%%%%%%%%%%%%%%%%%%% Linse %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	\draw[thick,blue]   (5.25,0.75) rectangle ++(0.5,0.5);
%	\draw[thick,blue]   (8.76,1.7) rectangle ++(3.5,0.1);
%	\draw[thick,green]   (5.5,0.5) rectangle ++(0.5,0.5);
%	\draw[thick,green]   (8.76,1.5) rectangle ++(3.5,0.1);
%%%%%%%%%%%%%%%%%%%%%%%% text 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[draw] at (0,1) {$\bm{I}$};
\node[text width=1cm] at (3.5,-1.85) {$N\times 1$};
\node[text width=2cm] at (6,-1.75) {$N-d+1\times d $};
\node[text width=1cm] at (3.5,-3.25) {$N\times 1$};
\node[text width=2cm] at (6,-3.35) {$N-d+1\times d $};
\node[text width=2cm] at (8.75,-2) {$ \substack{\text{Row~and~Column}\\\text{Weights}}$};
\node[text width=1cm] at (-0.8,2.25) {$\text{Original~Pattern} $};
\node[text width=1cm] at (-0.8,-2.8) {$\text{Estimated~Pattern} $};
\end{tikzpicture}}
\caption{An overview of the proposed DOA estimation procedure. The data from the $M$-element SLA is padded with zeros to form a vector with length $N$ and call it $\mathbf{y}_{o}$.  Then, $\mathbf{y}_{o}$ is lifted into the structured Hankel matrix $\mathscr{H}(\mathbf{y}_{o})$, which includes many zeros due to initial zero-padding. Next, we compute left and right diagonal weights matrices $\mathbf{W}_{R}$ and $\mathbf{W}_{L}$ via \eqref{eq:weightedUpper} such that the weighted matrix $\mathbf{W}_{L} \widehat{\mathbf{H}} \mathbf{W}_{R}^{\mathsf{H}}$ obtain lower leverage scores as defined in \eqref{eq:mutildDef}. Next,  we find a matrix $\widehat{\mathbf{H}}$ with the same structure that shares the same non-zero elements with $\mathscr{H}(\mathbf{y}_{o})$ by solving the optimization problem in \eqref{weighted-convex-noisy}. Then, we use the back projection operator $\mathscr{H}^{\dagger}$ to recover $\widehat{\mathbf{y}}$. As shown by the green (original) and brown (estimated) array patterns, the proposed interpolation step markedly suppresses sidelobes. }
\label{fig:Method}
\end{figure*} 



==> figs/Fig_Sim1.tex <==

\begin{figure*}[!t]
\centering
\subfigure[]{\label{fig:accuracy(a)}
\begin{tikzpicture} 
    \begin{axis}[
        xlabel={ Number of Samples},
        ylabel={Recovery},
        label style={font=\footnotesize},
         ticklabel style = {font=\footnotesize},
        %legend cell align={left},
        width=0.49\textwidth,
        height=5.5cm,
        xmin=5, xmax=26,
        legend style={nodes={scale=0.6, transform shape}, at={(0.3,0.99)}}, 
        %legend pos=east,
                minor tick num=5,
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt, draw=gray!40},
        %grid style=dashed,
    ]
    \addplot[
        color=cadmiumgreen,
        mark=square,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=nSamp,y=WDEMaC]
    {data/Error_5.dat};
    \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=nSamp,y=DEMaC]
    {data/Error_5.dat};
    \addplot[
        color=darkcerulean,
        mark=triangle,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=nSamp,y=WEMaC]
    {data/Error_5.dat};
    \addplot[
        color=darklavender,
        mark=triangle,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=nSamp,y=EMaC]
    {data/Error_5.dat};
    \addplot[
        color=jazzberryjam,
        mark=star,
        line width=1pt,
        mark size=3pt,
        ]
    table[x=nSamp,y=ANM]
    {data/Error_5.dat};
    \addplot[
        color=bazaar,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=nSamp,y=BP]
    {data/Error_5.dat};
    \legend{WLi-DEMaC, DEMaC, WLi-EMaC, EMaC, ANM, BP};
    \end{axis}
    \end{tikzpicture}
}
\subfigure[]{\label{fig:accuracy(b)}
\begin{tikzpicture} 
    \begin{semilogyaxis}[
        xlabel={Number of Samples},
        ylabel={ NMSE},
        label style={font=\footnotesize},
        %legend cell align={left},
        width=0.49\textwidth,
        height=5.5cm,
        xmin=5, xmax=26,
        %ymin=0, ymax=100,
        % xtick={4, 6, 8, 10,12,14,16,18,20,22,24,26},
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.65, transform shape}, at={(0.45,0.65)}}, 
        ticklabel style = {font=\footnotesize},
        minor tick num=5,
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt, draw=gray!40},
        %legend pos=east,
        %ymajorgrids=true,
        %xmajorgrids=true,
        %grid style=dashed,
         ymode = log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=jazzberryjam,
        mark=star,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=nSamp,y=ANM]
    {data/NMSE_5.dat};
    \addplot[
        color=darklavender,
        mark=triangle,
        mark options = {rotate = 180},
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=nSamp,y=EMaC]
    {data/NMSE_5.dat};
    \addplot[
        color=darkcerulean,
        mark=triangle,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=nSamp,y=WEMaC]
    {data/NMSE_5.dat};
    \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=nSamp,y=DEMaC]
    {data/NMSE_5.dat};
    \addplot[
        color=cadmiumgreen,
        mark=square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=nSamp,y=WDEMaC]
    {data/NMSE_5.dat};
    \legend{ANM, EMaC, WLi-EMaC, DEMaC, WLi-DEMaC};
    \end{semilogyaxis}
    \end{tikzpicture}
}
\caption{ Scenario in  Sec. \ref{sec:The Effect of The Array Size}.(a) and (b) respectively represent the probability of correct DOA estimation (BP, Atomic, EMaC, DEMaC, WLi-EMaC and WLi-DEMaC algorithms) and the normalized mean square error of the SLA interpolation to form the ULA (Atomic, EMaC, DEMaC, WLi-EMaC algorithms) in terms of the size of the SLA for a fixed source setup with $5$ sources, two and triplet of which are almost co-angled.
}
\label{fig:accuracy}
\end{figure*}

==> figs/Fig_Sim3.tex <==
%==========================
\begin{figure}[!t]
\centering
\subfigure[]{\label{fig:CVX_vs_ADMM(a)}
\begin{tikzpicture} 
\begin{semilogyaxis}[
xlabel={Number of samples},
ylabel={NMSE},
xmin=5, xmax=30,
label style={font=\footnotesize},
ticklabel style = {font=\footnotesize},
width=0.47\textwidth,
height=3.3 cm,
legend style={nodes={scale=0.6, transform shape}, at={(0.99,0.98)}}, 
ymajorgrids=true,
xmajorgrids=true,
]
\addplot[
color=jazzberryjam,
mark=triangle,
mark options = {rotate = 180},
line width=1pt,
mark size=2pt,
]
table[x=nSamp,y=cvx_err]
{data/cvx_vs_admm.dat};
\addplot[
color=darkcerulean,
mark=triangle,
line width=1pt,
mark size=2pt,
]
table[x=nSamp,y=ADMM_err]
{data/cvx_vs_admm.dat};
\legend{CVX , ADMM }
\end{semilogyaxis}
\end{tikzpicture}
}
\subfigure[]{\label{fig:CVX_vs_ADMM(b)}
\begin{tikzpicture} 
    \begin{semilogyaxis}[
    xlabel={SNR~(dB)},
    ylabel={NMSE},
    label style={font=\footnotesize},
    legend cell align={left},
    width=0.47\textwidth,
    height=3.3 cm,
    xmin=0, xmax=25,
    ticklabel style = {font=\footnotesize},
    %ymin=0.001, ymax=2,
    %xtick={0,5,10,15,20,25,30},
    %ytick={1e-0, 1e-1, 1e-2, 1e-3},
    legend style={nodes={scale=0.6, transform shape}, at={(0.99,0.98)}}, 
    %legend pos=east,
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    ]
    \addplot[
    color=jazzberryjam,
    mark=triangle,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
    table[x=SNR,y=cvx_err]
    {data/cvx_vs_admm_noisy.dat};
    \addplot[
    color=darkcerulean,
    mark=triangle,
    line width=1pt,
    mark size=2pt,
    ]
    table[x=SNR,y=ADMM_err]
   {data/cvx_vs_admm_noisy.dat};
  \legend{CVX , ADMM }
  \end{semilogyaxis}
\end{tikzpicture}
}
\caption{Performance of the CVX and ADMM implementation in   Sec. \ref{ADMM Algorithm versus Convex Implementation}.
of WLi-EMaC in array interpolation with aperture size $48\lambda/2$ for two scenarios. In Figure \ref{fig:CVX_vs_ADMM(a)}, two algorithm performances are compared in noiseless for SLA with $5$ to $30$ number of elements in terms of NMSE. In Figure~\ref{fig:CVX_vs_ADMM(b)}, the performance of the algorithms is compared for different SNRs in terms of NMSE. In both cases, $4$ sources are generated with random directions.}
\label{fig:CVX_vs_ADMM}
\end{figure}
%==========================

%==========================
\begin{figure}[t!]
\centering
\begin{tikzpicture} 
\begin{semilogxaxis}[
xlabel={$\gamma$},
ylabel={NMSE},
label style={font=\footnotesize},
width=0.45\textwidth,
ticklabel style = {font=\footnotesize},
height=3.5cm,
xmin=1e2, xmax=1e9,
ymin=0, ymax=0.2,
xtick={1e2,1e3,1e4,1e5,1e6,1e7,1e8,1e9},
ytick={0, 0.05, 0.1, 0.15, 0.2},
legend style={nodes={scale=0.55, transform shape}, at={(0.99,0.98)}}, 
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!30},
]
\addplot[
color=jazzberryjam,
mark=triangle,
mark options = {rotate = 180},
line width=1pt,
mark size=2pt,
]
table[x=gamma,y=itr_500]
{data/gamma_effect.dat};
\addplot[
color=darkcerulean,
mark=triangle,
line width=1pt,
mark size=2pt,
]
table[x=gamma,y=itr_1000]
{data/gamma_effect.dat};
\addplot[
color=darklavender,
mark=o,
line width=1pt,
mark size=2pt,
]
table[x=gamma,y=itr_2000]
{data/gamma_effect.dat};
\addplot[
color=bazaar,
mark=star,
line width=1pt,
mark size=3pt,
]
table[x=gamma,y=itr_5000]
{data/gamma_effect.dat};
\legend{N.o. iteration = 500, N.o.  iteration = 1000, N.o.  iteration = 2000, N.o. iteration = 5000};
\end{semilogxaxis}
\end{tikzpicture}
\caption{ Performance of ADMM algorithm  in Sec. \ref{ADMM Algorithm versus Convex Implementation}in solving WLi-EMaC for different $\gamma$s for following scenario: $30$ sample SLA with $SNR = 20 {\rm dB}$ is chosen randomly from ULA with $60\lambda/2$ aperture size. Source setup is the last row of Tabel \ref{tab:source_setups}, and $\rho$ is $10^3$ in all simulations}
\label{fig:gamma_effect}
\end{figure}

==> figs/Fig_bounds.tex <==
%==========================
\begin{figure}[t]
\centering
\begin{tikzpicture} 
\begin{semilogyaxis}[
xlabel={SNR (dB)},
ylabel={RMSE},
xmin=5, xmax=40,
label style={font=\footnotesize},
ticklabel style = {font=\footnotesize},
width=0.49\textwidth,
height=5.5 cm,
minor tick num=5,
legend style={nodes={scale=0.6, transform shape}, at={(0.99,0.98)}}, 
ymajorgrids=true,
xmajorgrids=true,
grid=both,
grid style={line width=.1pt, draw=gray!15},
major grid style={line width=.2pt, draw=gray!40},
]
\addplot[
color=jazzberryjam,
mark=star,
line width=1pt,
mark size=3pt,
]
table[x=SNR,y=anm]
{data/bound.dat};
\addplot[
color=bazaar,
mark=o,
line width=1pt,
mark size=2pt,
]
table[x=SNR,y=bp]
{data/bound.dat};
\addplot[
color=darklavender,
mark=triangle,
mark options = {rotate = 180},
line width=1pt,
mark size=2pt,
]
table[x=SNR,y=Emac]
{data/bound.dat};
\addplot[
color=darkcerulean,
mark=triangle,
line width=1pt,
mark size=2pt,
]
table[x=SNR,y=Wli]
{data/bound.dat};
\addplot[
color=cadmiumgreen,
dashed,
line width=2pt,
mark size=3pt,
]
table[x=SNR,y=crbd]
{data/bound.dat};
\addplot[
color=orange,
dashed,
line width=2pt,
mark size=3pt,
]
table[x=SNR,y=zzb]
{data/bound.dat};
\legend{ANM, BP, EMaC, WLi-EMaC, CRB, ZZB }
\end{semilogyaxis}
\end{tikzpicture}
\caption{ %{\color{blue!70!black!80} 
Comparison of the RMSE performance of the proposed methods (WLi-EMaC and WLi-DEMaC) with existing state-of-the-art DOA estimation algorithms, plotted against the Cramér-Rao Bound (CRB) and Ziv-Zakai Bound (ZZB). The scenario involves two closely spaced sources with angular separation \( |\sin(\theta_i) - \sin(\theta_j)| = 0.015 \), using an array with an aperture of \( 58\lambda/2 \) comprising $25$ elements.}
\label{fig:bounds}
\end{figure}
%==========================


==> figs/Fig_sim2.tex <==
\begin{figure*}[!t]
\centering
\subfigure[]{\label{fig:snracc(a)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR~(dB)},
        ylabel={Recovery},
        label style={font=\footnotesize},
        width=0.49\textwidth,
        height=5.5cm,
        xmin=0, xmax=40,
        ticklabel style = {font=\footnotesize},
        legend style={nodes={scale=0.65, transform shape}, at={(0.35,0.98)}}, 
        minor tick num=5,
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=darkcerulean,
        mark=triangle,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=WEMaC]
    {data/Error_4.dat};
    \addplot[
        color=darklavender,
        mark=triangle,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=EMaC]
    {data/Error_4.dat};
    \addplot[
        color=jazzberryjam,
        mark=star,
        line width=1pt,
        mark size=3pt,
        ]
    table[x=SNR,y=ANM]
    {data/Error_4.dat};
    \addplot[
        color=bazaar,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    ttable[x=SNR,y=BP]
    {data/Error_4.dat};
    \legend{WLi-EMaC, EMaC, ANM, BP};
    \end{axis}
    \end{tikzpicture}
    }\subfigure[]{\label{fig:snracc(b)}
	\begin{tikzpicture} 
    \begin{semilogyaxis}[
        xlabel={SNR~(dB)},
        ylabel={NMSE},
        label style={font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        % legend cell align={left},
        width=0.49\textwidth,
        height=5.5cm,
        xmin=0, xmax=40,
        minor tick num=5,
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt, draw=gray!40},
        %ymin=1e-2, ymax=10,
        %xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
        %ytick={10, 1, 1e-1, 1e-2},
        legend style={nodes={scale=0.65, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        %yminorgrids=true,
        %xmajorgrids=true,
        %grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=jazzberryjam,
        mark=star,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=SNR,y=EMaC]
    {data/NMSE_4.dat};
    \addplot[
        color=darklavender,
        mark=triangle,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ANM]
    {data/NMSE_4.dat};
    \addplot[
        color=darkcerulean,
        mark=triangle,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=WEMaC]
    {data/NMSE_4.dat};
    \legend{ANM, EMaC, WLi-EMaC};
    \end{semilogyaxis}
    \end{tikzpicture}
}
\caption{Scenario in Sec. \ref{sec:Robustness Against Noise}. (a) and (b) respectively represent the probability of correct DOA estimation (BP, Atomic, EMaC, and WLi-EMaC algorithms) and the normalized mean square error of the SLA interpolation to form the ULA (Atomic, EMaC, and WLi-EMaC algorithms) for a $20$-element SLA in terms of the input SNR. The location of $5$ sources is fixed such that two pairs are almost co-angled.
}
\label{fig:snracc}

\end{figure*}

==> figs/Fig_sim4.tex <==
\begin{figure}[!t]
\centering
	\begin{tikzpicture} 
    \begin{semilogyaxis}[
        xlabel={Number of snapshots $T$ },
        ylabel={NMSE},
        label style={font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        % legend cell align={left},
        width=0.49\textwidth,
        height=5.5cm,
        xmin=1, xmax=10,
        ymin=1e-1, ymax=1,
        minor tick num=5,
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt, draw=gray!40},
        %xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
        %ytick={10, 1, 1e-1, 1e-2},
        legend style={nodes={scale=0.65, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        %yminorgrids=true,
        %xmajorgrids=true,
        %grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=jazzberryjam,
        mark=star,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=SNAP,y=EMaC]
    {data/NMSE_6.dat};
    \addplot[
        color=darklavender,
        mark=triangle,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNAP,y=ANM]
    {data/NMSE_6.dat};
    \addplot[
        color=darkcerulean,
        mark=triangle,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNAP,y=WEMaC]
    {data/NMSE_6.dat};
    \legend{ANM, EMaC, WLi-EMaC};
    \end{semilogyaxis}
    \end{tikzpicture}

\caption{Figure represents the normalized mean square error of the SLA interpolation to form the ULA (Atomic, EMaC, and WLi-EMaC algorithms) for a $20$-element SLA in terms of the number of snapshots $T$. To assess the algorithm's performance for co-angled sources, the location of two pairs of $5$ sources is fixed so they become almost co-angled.
}
\label{fig:snapacc}

\end{figure}
